The power of constant-depth quantum circuits of unbounded size

Classical circuits with unbounded fan-in can compute any Boolean function in constant depth when their size is unrestricted. We ask whether removing the restrictions on circuit size and ancillary qubits also allows quantum circuits built from arbitrary single-qubit gates and generalised Toffoli gates to implement every unitary in constant depth. We give exact constant-depth constructions for arbitrary permutations of computational basis states, diagonal unitaries and the preparation of arbitrary pure states. These connect quantum state preparation to reversible classical computation and the preparation of probability distributions. With fanout in the gate set, they use exponentially many gates and ancillary qubits and return all ancillary qubits to zero. Replacing fanout by an exact circuit over the original gate set preserves constant depth, although the size bounds can become doubly exponential. The implementation of arbitrary unitaries in constant depth remains open. We give equivalent formulations in terms of copying the vectors of a specified orthonormal basis, extracting their labels and implementing restricted families of unitaries. We also reduce arbitrary unitary implementation to that of traceless unitary involutions using one additional clean qubit. With adaptive measurements, gate teleportation gives depth proportional to the level of a gate in the Clifford hierarchy. Towards arbitrary unitary implementation in constant depth, we use port-based teleportation: for input dimension $d$ and $M\geq d^2-1$ ports, we construct a unitary circuit of depth $O(\sqrt d)$, independent of $M$ and including resource preparation and port selection, with entanglement fidelity at least $(1-(d^2-1)/(2M))^2$. Thus, at fixed $d$, the approximation can be made arbitrarily accurate without increasing depth. Whether the dependence on $d$ can also be removed remains open.

==> diagram1.tex <==
% Ingredient diagram. The caption specifies the elementary gates and ancillas.
\begin{tikzpicture}[
    font=\normalfont\normalsize,
    every node/.style={align=center},
    box/.style={draw=black,line width=0.6pt,minimum height=1.15cm,
                inner xsep=8pt,inner ysep=8pt},
    arrow/.style={->,>=latex,line width=0.7pt}
]
\node[box,text width=5.05cm] (diagonal) at (-4.0,2.85)
    {Diagonal gates};
\node[box,text width=5.05cm] (permutations) at (3.0,2.85)
    {Classical permutations};
\node[box,text width=5.45cm] (states) at (-1.3,0)
    {Pure quantum states};
\node[box,text width=4.25cm] (probabilities) at (5.0,0)
    {Probability vectors};
\draw[arrow] (-3.0,2.275) -- (-3.0,0.575);
\draw[arrow] (0.9,2.275) -- (0.9,0.575);
\draw[arrow] (4.6,2.275) -- (4.6,0.575);
\end{tikzpicture}


==> diagram2.tex <==
\begin{tikzpicture}[
    font=\normalfont\normalsize,
    every node/.style={align=center},
    box/.style={draw=black,line width=0.6pt,minimum height=1.9cm,
                inner xsep=7pt,inner ysep=8pt,text width=4.05cm},
    arrow/.style={->,>=latex,line width=0.7pt}
]
\node[anchor=west,font=\normalfont\bfseries,align=left]
    at (-7.28,6.0) {(a) Exact implementation in constant depth};
\node[box] (labels) at (-5.0,3.0)
    {Basis labels\\[3pt]
     {\small Proposition~\ref{basis labels} and\\Corollary~\ref{labels imply unitaries}}};
\node[box] (involutions) at (0,4.5)
    {Traceless involutions\\[3pt]
     {\small Direct unitary reduction\\
      after Proposition~\ref{traceless involutions}}};
\node[box] (copying) at (5.0,3.0)
    {Copying basis vectors\\[3pt]
     {\small Proposition~\ref{copying basis vectors}}};
\node[box,text width=4.5cm,minimum height=1.35cm] (unitary) at (0,0.65)
    {Arbitrary unitary\\implementation\\[3pt]
     {\small Open problem}};
\node[box,text width=4.55cm] (sums) at (-4.4,-2.0)
    {Unitaries with row\\and column sums $1$\\[3pt]
     {\small Proposition~\ref{row and column sums}}};
\node[box,text width=4.55cm] (lists) at (4.4,-2.0)
    {Permuted lists\\of basis vectors\\[3pt]
     {\small Proposition~\ref{permuted basis vectors}}};
\draw[arrow] (labels.south) -- (unitary.north west);
\draw[arrow] (involutions.south) -- (unitary.north);
\draw[arrow] (copying.south) -- (unitary.north east);
\draw[arrow] (sums.north) -- (unitary.south west);
\draw[arrow] (lists.north) -- (unitary.south east);

\draw[black!35,line width=0.45pt] (-7.28,-3.55) -- (7.28,-3.55);
\node[anchor=west,font=\normalfont\bfseries,align=left]
    at (-7.28,-4.05) {(b) Approximation using port-based teleportation with $M$ ports};

\node[box,minimum height=2.05cm] (choi) at (-5.0,-5.85)
    {Choi states of $U$\\[3pt]
     {\small Constant-depth preparation\\
      Theorem~\ref{Any state in constant depth}}};
\node[box,minimum height=2.05cm] (pbt) at (0,-5.85)
    {Port-based teleportation\\[3pt]
     {\small Depth $O(\sqrt d)$\\
      Theorem~\ref{pbt-main}}};
\node[box,minimum height=2.05cm] (approximate) at (5.0,-5.85)
    {Approximate unitary\\implementation\\[3pt]
     {\small Depth $O(\sqrt d)$\\Independent of $M$}};
\draw[arrow] (choi.east) -- (pbt.west);
\draw[arrow] (pbt.east) -- (approximate.west);

\end{tikzpicture}

==> diagram3.tex <==
% Diagonal unitary construction for the basis input x=101.
% Each cell gives the value of one qubit. Row labels are basis strings.
% Panels (b)--(e) each add one layer. Panel (f) adds three layers.
\begingroup
\definecolor{diagblue}{RGB}{25,78,110}
\begin{tikzpicture}[
    font=\normalfont\footnotesize,
    every node/.style={align=center},
    stagearrow/.style={->,>=latex,line width=.75pt},
    operation/.style={draw=diagblue,line width=.55pt},
    gridline/.style={draw=black!60,line width=.35pt}
]
% Arguments: origin, title, entries of A, entries of B, highlighted row,
% explanatory text, and additional drawing instructions.
\newcommand{\diagonalpanel}[7]{%
    \begin{scope}[shift={#1}]
        \node[font=\normalfont\small\bfseries] at (2.05,.70) {#2};
        \node at (.40,.19) {$x^i$};
        \node at (1.67,.19) {$A$};
        \node at (3.09,.19) {$B$};
        \ifnum#5>0
            \pgfmathsetmacro{\rowtop}{-(#5-1)*.30}
            \fill[diagblue!12] (.95,\rowtop) rectangle (2.39,\rowtop-.30);
            \fill[diagblue!12] (2.85,\rowtop) rectangle (3.33,\rowtop-.30);
        \fi
        \foreach \j in {0,1,2,3}{
            \draw[gridline] (.95+\j*.48,0) -- (.95+\j*.48,-2.40);
        }
        \foreach \r in {0,...,8}{
            \draw[gridline] (.95,-\r*.30) -- (2.39,-\r*.30);
            \draw[gridline] (2.85,-\r*.30) -- (3.33,-\r*.30);
        }
        \draw[gridline] (2.85,0) -- (2.85,-2.40);
        \draw[gridline] (3.33,0) -- (3.33,-2.40);
        \foreach \candidate [count=\r from 1] in {000,001,010,011,100,101,110,111}{
            \node[font=\normalfont\footnotesize] at (.40,-\r*.30+.15) {$\candidate$};
        }
        \foreach \value [count=\k from 0] in {#3}{
            \pgfmathtruncatemacro{\r}{floor(\k/3)}
            \pgfmathtruncatemacro{\c}{mod(\k,3)}
            \node at (1.19+\c*.48,-\r*.30-.15) {$\value$};
        }
        \foreach \value [count=\r from 1] in {#4}{
            \node at (3.09,-\r*.30+.15) {$\value$};
        }
        \node[anchor=north,text width=4.6cm,font=\normalfont\fontsize{8}{10}\selectfont] at (2.05,-2.60) {\hyphenpenalty=10000 #6};
        #7
    \end{scope}
}
\diagonalpanel{(0,0)}{(a) Initial registers}
    {1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0}
    {0,0,0,0,0,0,0,0}{0}
    {$x=101=x^6$ is in the first row.\\All other qubits are zero.}{}
\diagonalpanel{(5.05,0)}{(b) Fanout down columns}
    {1,0,1,1,0,1,1,0,1,1,0,1,1,0,1,1,0,1,1,0,1,1,0,1}
    {0,0,0,0,0,0,0,0}{0}
    {Copy the top qubit down each column.\\One layer.}
    {\foreach \c in {0,1,2}{
        \draw[operation,->,>=latex] (1.36+\c*.48,-.33) -- (1.36+\c*.48,-2.30);
    }}
\diagonalpanel{(10.10,0)}{(c) Apply NOT gates}
    {0,1,0,0,1,1,0,0,0,0,0,1,1,1,0,1,1,1,1,0,0,1,0,1}
    {0,0,0,0,0,0,0,0}{6}
    {Flip $A_{ij}$ when $(x^i)_j=0$.\\Only row $6$ is all ones. One layer.}{}
\diagonalpanel{(10.10,-5.05)}{(d) Write the indicators}
    {0,1,0,0,1,1,0,0,0,0,0,1,1,1,0,1,1,1,1,0,0,1,0,1}
    {0,0,0,0,0,1,0,0}{6}
    {Row $i$ controls a Toffoli gate\\with target $B_i$. One layer.}
    {\foreach \r in {1,...,8}{
        \draw[operation,->,>=latex] (2.42,-\r*.30+.15) -- (2.80,-\r*.30+.15);
    }}
\diagonalpanel{(5.05,-5.05)}{(e) Apply phases}
    {0,1,0,0,1,1,0,0,0,0,0,1,1,1,0,1,1,1,1,0,0,1,0,1}
    {0,0,0,0,0,1,0,0}{6}
    {Apply $Z(\alpha_i)$ to each $B_i$.\\The state gains phase $\alpha_6$. One layer.}
    {\node[text=diagblue] at (3.84,-1.65) {$\alpha_6$};
     \draw[operation] (3.36,-1.65) -- (3.53,-1.65);}
\diagonalpanel{(0,-5.05)}{(f) Restore the registers}
    {1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0}
    {0,0,0,0,0,0,0,0}{0}
    {Undo Toffoli, NOT and fanout.\\Three layers leave $\alpha_6\ket{101}\ket{0}^{\otimes29}$.}{}
% The arrows run clockwise, following the order of the stages.
\draw[stagearrow] (4.37,-1.20) -- (4.83,-1.20);
\draw[stagearrow] (9.42,-1.20) -- (9.88,-1.20);
\draw[stagearrow] (12.15,-3.50) -- (12.15,-3.96);
\draw[stagearrow] (9.88,-6.25) -- (9.42,-6.25);
\draw[stagearrow] (4.83,-6.25) -- (4.37,-6.25);
\end{tikzpicture}
\endgroup

